Optimal Model-Based Sensor Placement & Adaptive Monitoring Of An Oil Spill

This paper presents a model based adaptive monitoring method for the estimation of flow tracers, with application to mapping, prediction and observation of oil spills in the immediate aftermath of an incident. Autonomous agents are guided to optimal sensing locations via the solution of a PDE constrained optimisation problem, obtained using the adjoint method. The proposed method employs a dynamic model of the combined ocean and oil dynamics, with states that are updated in real-time using a Kalman filter that fuses agent-based measurements with a reduced-order model of the ocean circulation dynamics. In turn, the updated predictions from the fluid model are used to identify and update the reduced order model, in a process of continuous feedback. The proposed method exhibits a 30% oil presence mapping and prediction improvement compared to standard industrial oil observation sensor guidance and model use.

==> tikz/modeldiagram.tikz <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},test]

\draw  (-12.5,9) node (v1) {} rectangle (-7.5,1.5);
\draw  (-5.5,9) node (v2) {} rectangle (6,-3);
\draw  (8,9) node (v3) {} rectangle (18,-3);
\draw  (v1) rectangle (-7.5,8);
\draw  (v2) rectangle (6,8);
\draw  (v3) rectangle (18,8);
\coordinate (v4) at (-7.5,8.5) {};
\coordinate (v5) at (-5.5,8.5) {};
\coordinate (v6) at (6,8.5) {};
\coordinate (v7) at (8,8.5) {};
\draw  (-12,7.5) rectangle (-8,6.5);
\draw  (-12,6) rectangle (-8,5);
\draw  (-12,4.5) rectangle (-8,3.5);
\draw  (-12,3) rectangle (-8,2);
\node at (-10,8.5) {External Data};
\node at (13.5,8.5) {Oil Model};

\node at (0.5,8.5) {Internal Environment Model};
\draw  (-4.5,7.5) rectangle (-0.5,5.5);
\draw  (-4.5,5) rectangle (-0.5,3);
\draw  (-3.5,2.5) rectangle (-0.5,0.5);
\draw  (1,-0.5) rectangle (5,-2.5);
\draw  (1,5) rectangle (4,3);
\draw  (1,7.5) rectangle (4,5.5);
\draw  (1,2.5) rectangle (4,0.5);

\coordinate (v9) at (-4.5,7) {};
\coordinate (v21) at (-4.5,6) {};
\coordinate (v23) at (-4.5,4.5) {};
\coordinate (v17) at (-4.5,3.5) {};
\coordinate (v25) at (-2,2.5) {};
\coordinate (v24) at (-2,3) {};
\coordinate (v36) at (1,-1) {};
\coordinate (v28) at (1,-1.5) {};
\coordinate (v13) at (1,-2) {};
\coordinate (v8) at (-8,7) {};
\coordinate (v18) at (-8,5.5) {};
\coordinate (v14) at (-8,4) {};
\coordinate (v10) at (-8,2.5) {};
\coordinate (v19) at (-6.5,5.5) {};
\coordinate (v20) at (-6.5,6) {};
\coordinate (v22) at (-6.5,4.5) {};
\coordinate (v15) at (-6.5,4) {};
\coordinate (v16) at (-6.5,3.5) {};
\coordinate (v11) at (-6.5,2.5) {};

\coordinate (v12) at (-6.5,-2) {};

\coordinate (v26) at (-4,3) {};
\coordinate (v27) at (-4,-1.5) {};
\coordinate (v29) at (-0.5,6.5) {};
\coordinate (v30) at (1,6.5) {};
\coordinate (v31) at (-0.5,4) {};
\coordinate (v32) at (1,4) {};
\coordinate (v33) at (-0.5,1.5) {};
\coordinate (v34) at (1,1.5) {};
\coordinate (v35) at (0,-1) {};
\coordinate (v37) at (-0.5,6) {};
\coordinate (v38) at (0,6) {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\node at (-10,7) {Regional Current Flow};
\node at (-10,5.5) {Bathymetry Data};
\node at (-10,4) {Regional Wind Flow};
\node at (-10,2.5) {Fetch or Wave Swell};
\node at (-2.5,6.5) {Ocean Navier Stokes (1)};
\node at (-2.5,4) {Wind Navier Stokes (1)};
\node [align=center] at (-2,1.5) {Mean Wind \\ Velocity (7)};
\node [align=center] at (2.5,1.5) {Ekman Current \\ Profile (14)};
\node [align=center] at (2.5,4) {Wind Shear \\ Velocity Profile (6)};
\node [align=center] at (2.5,6.5) {Tidal Flow \\ Velocity Profile (3)};
\node [align=center] at (3,-1.5) {SWEM Wave Model \\ (Heins and Jones 2016)};
\draw  (5,6.5) circle (0.5cm);
\node at (5,6.5) {$\sum$};
\coordinate (v62) at (-4,0) {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate (v49) at (5,6) {};
\coordinate (v53) at (4.5,6.5) {};
\coordinate (v56) at (5.5,6.5) {};
\coordinate (v47) at (4,4) {};
\coordinate (v50) at (4,1.5) {};
\coordinate (v48) at (5,4) {};
\coordinate (v51) at (5,1.5) {};
\coordinate (v52) at (4,6.5) {};
\coordinate (v54) at (5,-1.5) {};
\draw (8.5,7.5) rectangle (12.5,5.5);
\draw (8.5,5) rectangle (12.5,3);
\draw (8.5,-0.5) rectangle (12.5,-2.5);
\draw (14.5,7.5) rectangle (17.5,5.5);
\draw (14.5,5) rectangle (17.5,3);
\draw (14.5,2.5) rectangle (17.5,0.5);
\draw (14.5,0) rectangle (17.5,-2);
\coordinate (v78) at (12.5,6.5) {};
\coordinate (v79) at (14.5,6.5) {};
\coordinate (v72) at (12.5,4) {};
\coordinate (v74) at (14.5,4) {};
\coordinate (v66) at (16,3) {};
\coordinate (v67) at (16,2.5) {};
\coordinate (v68) at (16,0.5) {};
\coordinate (v69) at (16,0) {};
\coordinate (v55) at (8.5,-1.5) {};
\coordinate (v80) at (12.5,-1.5) {};
\coordinate (v57) at (8.5,6.5) {};
\coordinate (v65) at (8.5,4) {};
\coordinate (v64) at (7,4) {};
\coordinate (v63) at (7,0) {};
\draw  (13.5,1.5) circle (0.5cm);
\coordinate (v73) at (13,1.5) {} {};
\coordinate (v75) at (14,1.5) {} {};
\coordinate (v77) at (13.5,2) {} {};
\coordinate (v71) at (13.5,1) {} {};
\coordinate (v76) at (13.5,6.5) {};
\coordinate (v70) at (13.5,-1.5) {};
\node [align=center] at (13.5,1.5) {$\sum$};
\node [align=center] at (16,6.5) {Random Walk \\ Diffusion \\ (16,17,18,19)};
\node [align=center] at (16,4) {Entrainment \\ Under Surface \\ (27,28,29,30)};
\node [align=center] at (16,1.5) {Buoyancy \\ (Proctor 1994)};
\node [align=center] at (10.5,6.5) {Current Advection (14)};
\node [align=center] at (10.5,4) {Wind Advection (14)};
\node [align=center] at (10.5,-1.5) {Stokes Drift Advection \\ (26)};
\node [align=center] at (16,-1) {Mechanical \\ Spreading \\ (31,32,33)};

\draw [-latex](v8) -- (v9);
\draw [-latex](v18) -- (v19) -- (v20) -- (v21);
\draw [-latex](v18) -- (v19) -- (v22) -- (v23);
\draw [-latex](v14) -- (v15) -- (v16) -- (v17);
\draw [-latex](v10) -- (v11) -- (v12) -- (v13);
\draw [-latex](v29) -- (v30);
\draw [-latex](v26) -- (v62) -- (v27) -- (v28);
\draw [-latex](v31) -- (v32);
\draw [-latex](v33) -- (v34);
\draw [-latex](v62) -- (v63) -- (v64) -- (v65);
\draw [-latex](v50) -- (v51) -- (v48) -- (v49);
\draw [-latex](v47) -- (v48) -- (v49);
\draw [-latex](v52) -- (v53);
\draw [-latex](v56) -- (v57);
\draw [-latex](v54) -- (v55);
\draw [-latex](v80) -- (v70) -- (v71);

\draw [-latex](v78) -- (v76) -- (v77);
\draw [-latex](v79) -- (v76) -- (v77);

\draw [-latex](v66) -- (v67);
\coordinate (v81) at (14.5,-1) {};
\coordinate (v82) at (13.5,-1) {};
\draw [-latex](v81) -- (v82) -- (v71);
\coordinate (v83) at (14.5,1.5) {};
\coordinate  {};


\coordinate (v85) at (0,2) {};
\coordinate (v86) at (0,0.5) {};
\draw  (v37) edge (v38);

\coordinate (v39) at (0,0.5) {} {};

\draw [-latex] (v35) -- (v36);

\draw  (v38) to [kinky cross=(v31)--(v32), kinky crosses = left] (v85);
\draw  (v85) to [kinky cross=(v33)--(v34), kinky crosses = left] (v39);
\draw  (v39) to [kinky cross=(v62)--(v63), kinky crosses = left] (v35);

\draw  (8.5,2.5) rectangle (12.5,0.5);
\node [align=center] at (10.5,1.5) {Oil Particle Movement \\ (Section 3)};

\node (v41) at (12.5,1.5) {};
\node (v40) at (13.5,4) {};
\draw  (v72) -- (v40);
\draw  (v74) -- (v40);
\draw [-latex] (v83) -- (v75);
\draw [-latex] (v73) -- (v41);
\end{tikzpicture}

==> tikz/modeldiagram_-_Copy.tikz <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},test]

\draw  (-12.5,9) node (v1) {} rectangle (-7.5,1.5);
\draw  (-5.5,9) node (v2) {} rectangle (6,-3);
\draw  (8,9) node (v3) {} rectangle (18,-3);
\draw  (v1) rectangle (-7.5,8);
\draw  (v2) rectangle (6,8);
\draw  (v3) rectangle (18,8);
\coordinate (v4) at (-7.5,8.5) {};
\coordinate (v5) at (-5.5,8.5) {};
\coordinate (v6) at (6,8.5) {};
\coordinate (v7) at (8,8.5) {};
\draw  (-12,7.5) rectangle (-8,6.5);
\draw  (-12,6) rectangle (-8,5);
\draw  (-12,4.5) rectangle (-8,3.5);
\draw  (-12,3) rectangle (-8,2);
\node at (-10,8.5) {External Data};
\node at (13.5,8.5) {Oil Model};

\node at (0.5,8.5) {Internal Environment Model};
\draw  (-4.5,7.5) rectangle (-0.5,5.5);
\draw  (-4.5,5) rectangle (-0.5,3);
\draw  (-3.5,2.5) rectangle (-0.5,0.5);
\draw  (1,-0.5) rectangle (5,-2.5);
\draw  (1,5) rectangle (4,3);
\draw  (1,7.5) rectangle (4,5.5);
\draw  (1,2.5) rectangle (4,0.5);

\coordinate (v9) at (-4.5,7) {};
\coordinate (v21) at (-4.5,6) {};
\coordinate (v23) at (-4.5,4.5) {};
\coordinate (v17) at (-4.5,3.5) {};
\coordinate (v25) at (-2,2.5) {};
\coordinate (v24) at (-2,3) {};
\coordinate (v36) at (1,-1) {};
\coordinate (v28) at (1,-1.5) {};
\coordinate (v13) at (1,-2) {};
\coordinate (v8) at (-8,7) {};
\coordinate (v18) at (-8,5.5) {};
\coordinate (v14) at (-8,4) {};
\coordinate (v10) at (-8,2.5) {};
\coordinate (v19) at (-6.5,5.5) {};
\coordinate (v20) at (-6.5,6) {};
\coordinate (v22) at (-6.5,4.5) {};
\coordinate (v15) at (-6.5,4) {};
\coordinate (v16) at (-6.5,3.5) {};
\coordinate (v11) at (-6.5,2.5) {};

\coordinate (v12) at (-6.5,-2) {};

\coordinate (v26) at (-4,3) {};
\coordinate (v27) at (-4,-1.5) {};
\coordinate (v29) at (-0.5,6.5) {};
\coordinate (v30) at (1,6.5) {};
\coordinate (v31) at (-0.5,4) {};
\coordinate (v32) at (1,4) {};
\coordinate (v33) at (-0.5,1.5) {};
\coordinate (v34) at (1,1.5) {};
\coordinate (v35) at (0,-1) {};
\coordinate (v37) at (-0.5,6) {};
\coordinate (v38) at (0,6) {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\node at (-10,7) {Regional Current Flow};
\node at (-10,5.5) {Bathymetry Data};
\node at (-10,4) {Regional Wind Flow};
\node at (-10,2.5) {Fetch or Wave Swell};
\node at (-2.5,6.5) {Ocean Navier Stokes (1)};
\node at (-2.5,4) {Wind Navier Stokes (1)};
\node [align=center] at (-2,1.5) {Mean Wind \\ Velocity (7)};
\node [align=center] at (2.5,1.5) {Ekman Current \\ Profile (14)};
\node [align=center] at (2.5,4) {Wind Shear \\ Velocity Profile (6)};
\node [align=center] at (2.5,6.5) {Tidal Flow \\ Velocity Profile (3)};
\node [align=center] at (3,-1.5) {SWEM Wave Model \\ (Heins and Jones 2016)};
\draw  (5,6.5) circle (0.5cm);
\node at (5,6.5) {$\sum$};
\coordinate (v62) at (-4,0) {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate (v49) at (5,6) {};
\coordinate (v53) at (4.5,6.5) {};
\coordinate (v56) at (5.5,6.5) {};
\coordinate (v47) at (4,4) {};
\coordinate (v50) at (4,1.5) {};
\coordinate (v48) at (5,4) {};
\coordinate (v51) at (5,1.5) {};
\coordinate (v52) at (4,6.5) {};
\coordinate (v54) at (5,-1.5) {};
\draw (8.5,7.5) rectangle (12.5,5.5);
\draw (8.5,5) rectangle (12.5,3);
\draw (8.5,-0.5) rectangle (12.5,-2.5);
\draw (14.5,7.5) rectangle (17.5,5.5);
\draw (14.5,5) rectangle (17.5,3);
\draw (14.5,2.5) rectangle (17.5,0.5);
\draw (14.5,0) rectangle (17.5,-2);
\coordinate (v78) at (12.5,6.5) {};
\coordinate (v79) at (14.5,6.5) {};
\coordinate (v72) at (12.5,4) {};
\coordinate (v74) at (14.5,4) {};
\coordinate (v66) at (16,3) {};
\coordinate (v67) at (16,2.5) {};
\coordinate (v68) at (16,0.5) {};
\coordinate (v69) at (16,0) {};
\coordinate (v55) at (8.5,-1.5) {};
\coordinate (v80) at (12.5,-1.5) {};
\coordinate (v57) at (8.5,6.5) {};
\coordinate (v65) at (8.5,4) {};
\coordinate (v64) at (7,4) {};
\coordinate (v63) at (7,0) {};
\draw  (13.5,1.5) circle (0.5cm);
\coordinate (v73) at (13,1.5) {} {};
\coordinate (v75) at (14,1.5) {} {};
\coordinate (v77) at (13.5,2) {} {};
\coordinate (v71) at (13.5,1) {} {};
\coordinate (v76) at (13.5,6.5) {};
\coordinate (v70) at (13.5,-1.5) {};
\node [align=center] at (13.5,1.5) {$\sum$};
\node [align=center] at (16,6.5) {Random Walk \\ Diffusion \\ (16,17,18,19)};
\node [align=center] at (16,4) {Entrainment \\ Under Surface \\ (27,28,29,30)};
\node [align=center] at (16,1.5) {Buoyancy \\ (Proctor 1994)};
\node [align=center] at (10.5,6.5) {Current Advection (14)};
\node [align=center] at (10.5,4) {Wind Advection (14)};
\node [align=center] at (10.5,-1.5) {Stokes Drift Advection \\ (26)};
\node [align=center] at (16,-1) {Mechanical \\ Spreading \\ (31,32,33)};

\draw [-latex](v8) -- (v9);
\draw [-latex](v18) -- (v19) -- (v20) -- (v21);
\draw [-latex](v18) -- (v19) -- (v22) -- (v23);
\draw [-latex](v14) -- (v15) -- (v16) -- (v17);
\draw [-latex](v10) -- (v11) -- (v12) -- (v13);
\draw [-latex](v29) -- (v30);
\draw [-latex](v26) -- (v62) -- (v27) -- (v28);
\draw [-latex](v31) -- (v32);
\draw [-latex](v33) -- (v34);
\draw [-latex](v62) -- (v63) -- (v64) -- (v65);
\draw [-latex](v50) -- (v51) -- (v48) -- (v49);
\draw [-latex](v47) -- (v48) -- (v49);
\draw [-latex](v52) -- (v53);
\draw [-latex](v56) -- (v57);
\draw [-latex](v54) -- (v55);
\draw [-latex](v80) -- (v70) -- (v71);

\draw [-latex](v78) -- (v76) -- (v77);
\draw [-latex](v79) -- (v76) -- (v77);

\draw [-latex](v66) -- (v67);
\coordinate (v81) at (14.5,-1) {};
\coordinate (v82) at (13.5,-1) {};
\draw [-latex](v81) -- (v82) -- (v71);
\coordinate (v83) at (14.5,1.5) {};
\coordinate  {};


\coordinate (v85) at (0,2) {};
\coordinate (v86) at (0,0.5) {};
\draw  (v37) edge (v38);

\coordinate (v39) at (0,0.5) {} {};

\draw [-latex] (v35) -- (v36);

\draw  (v38) to [kinky cross=(v31)--(v32), kinky crosses = left] (v85);
\draw  (v85) to [kinky cross=(v33)--(v34), kinky crosses = left] (v39);
\draw  (v39) to [kinky cross=(v62)--(v63), kinky crosses = left] (v35);

\draw  (8.5,2.5) rectangle (12.5,0.5);
\node [align=center] at (10.5,1.5) {Oil Particle Movement \\ (Section 3)};

\node (v41) at (12.5,1.5) {};
\node (v40) at (13.5,4) {};
\draw  (v72) -- (v40);
\draw  (v74) -- (v40);
\draw [-latex] (v83) -- (v75);
\draw [-latex] (v73) -- (v41);
\end{tikzpicture}

==> tikz/modeldiagram_blank.tikz <==
% \documentclass{article}
% \usepackage{tikz,amsmath, amssymb,bm,color}
% \usepackage[margin=0cm,nohead]{geometry}
% \usepackage[active,tightpage]{preview}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{calc}
% \usepackage{graphicx}
% 
% \PreviewEnvironment{tikzpicture}
% 
% \tikzset{
%   declare function={% in case of CVS which switches the arguments of atan2
%     atan3(\a,\b)=ifthenelse(atan2(0,1)==90, atan2(\a,\b), atan2(\b,\a));},
%   kinky cross radius/.initial=+.125cm,
%   @kinky cross/.initial=+, kinky crosses/.is choice,
%   kinky crosses/left/.style={@kinky cross=-},kinky crosses/right/.style={@kinky cross=+},
%   kinky cross/.style args={(#1)--(#2)}{
%     to path={
%       let \p{@kc@}=($(\tikztotarget)-(\tikztostart)$),
%           \n{@kc@}={atan3(\p{@kc@})+180} in
%       -- ($(intersection of \tikztostart--{\tikztotarget} and #1--#2)!%
%              \pgfkeysvalueof{/tikz/kinky cross radius}!(\tikztostart)$)
%       arc [ radius     =\pgfkeysvalueof{/tikz/kinky cross radius},
%             start angle=\n{@kc@},
%             delta angle=\pgfkeysvalueof{/tikz/@kinky cross}180 ]
%       -- (\tikztotarget)}}}
% 
% \PreviewEnvironment{tikzpicture}
% 
% \begin{document}
% 
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},test]

\draw  (-12.5,9) node (v1) {} rectangle (-7.5,1.5);
\draw  (-5.5,9) node (v2) {} rectangle (6,-3);
\draw  (8,9) node (v3) {} rectangle (18,-3);
\draw  (v1) rectangle (-7.5,8);
\draw  (v2) rectangle (6,8);
\draw  (v3) rectangle (18,8);
\coordinate (v4) at (-7.5,8.5) {};
\coordinate (v5) at (-5.5,8.5) {};
\coordinate (v6) at (6,8.5) {};
\coordinate (v7) at (8,8.5) {};
\draw  (-12,7.5) rectangle (-8,6.5);
\draw  (-12,6) rectangle (-8,5);
\draw  (-12,4.5) rectangle (-8,3.5);
\draw  (-12,3) rectangle (-8,2);
\node at (-10,8.5) {External Data};
\node at (13.5,8.5) {Oil Model};

\node at (0.5,8.5) {Internal Environment Model};
\draw  (-4.5,7.5) rectangle (-0.5,5.5);
\draw  (-4.5,5) rectangle (-0.5,3);
\draw  (-3.5,2.5) rectangle (-0.5,0.5);
\draw  (1,-0.5) rectangle (5,-2.5);
\draw  (1,5) rectangle (4,3);
\draw  (1,7.5) rectangle (4,5.5);
\draw  (1,2.5) rectangle (4,0.5);

\coordinate (v9) at (-4.5,7) {};
\coordinate (v21) at (-4.5,6) {};
\coordinate (v23) at (-4.5,4.5) {};
\coordinate (v17) at (-4.5,3.5) {};
\coordinate (v25) at (-2,2.5) {};
\coordinate (v24) at (-2,3) {};
\coordinate (v36) at (1,-1) {};
\coordinate (v28) at (1,-1.5) {};
\coordinate (v13) at (1,-2) {};
\coordinate (v8) at (-8,7) {};
\coordinate (v18) at (-8,5.5) {};
\coordinate (v14) at (-8,4) {};
\coordinate (v10) at (-8,2.5) {};
\coordinate (v19) at (-6.5,5.5) {};
\coordinate (v20) at (-6.5,6) {};
\coordinate (v22) at (-6.5,4.5) {};
\coordinate (v15) at (-6.5,4) {};
\coordinate (v16) at (-6.5,3.5) {};
\coordinate (v11) at (-6.5,2.5) {};

\coordinate (v12) at (-6.5,-2) {};

\coordinate (v26) at (-4,3) {};
\coordinate (v27) at (-4,-1.5) {};
\coordinate (v29) at (-0.5,6.5) {};
\coordinate (v30) at (1,6.5) {};
\coordinate (v31) at (-0.5,4) {};
\coordinate (v32) at (1,4) {};
\coordinate (v33) at (-0.5,1.5) {};
\coordinate (v34) at (1,1.5) {};
\coordinate (v35) at (0,-1) {};
\coordinate (v37) at (-0.5,6) {};
\coordinate (v38) at (0,6) {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\node at (-10,7) {Regional Current Flow};
\node at (-10,5.5) {Bathymetry Data};
\node at (-10,4) {Regional Wind Flow};
\node at (-10,2.5) {Fetch or Wave Swell};
\node at (-2.5,6.5) {Ocean Navier Stokes};
\node at (-2.5,4) {Wind Navier Stokes};
\node [align=center] at (-2,1.5) {Mean Wind \\ Velocity};
\node [align=center] at (2.5,1.5) {Ekman Current \\ Profile};
\node [align=center] at (2.5,4) {Wind Shear \\ Velocity Profile};
\node [align=center] at (2.5,6.5) {Tidal Flow \\ Velocity Profile};
\node [align=center] at (3,-1.5) {SWEM Wave Model};
\draw  (5,6.5) circle (0.5cm);
\node at (5,6.5) {$\sum$};
\coordinate (v62) at (-4,0) {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate  {};
\coordinate (v49) at (5,6) {};
\coordinate (v53) at (4.5,6.5) {};
\coordinate (v56) at (5.5,6.5) {};
\coordinate (v47) at (4,4) {};
\coordinate (v50) at (4,1.5) {};
\coordinate (v48) at (5,4) {};
\coordinate (v51) at (5,1.5) {};
\coordinate (v52) at (4,6.5) {};
\coordinate (v54) at (5,-1.5) {};
\draw (8.5,7.5) rectangle (12.5,5.5);
\draw (8.5,5) rectangle (12.5,3);
\draw (8.5,-0.5) rectangle (12.5,-2.5);
\draw (14.5,7.5) rectangle (17.5,5.5);
\draw (14.5,5) rectangle (17.5,3);
\draw (14.5,2.5) rectangle (17.5,0.5);
\draw (14.5,0) rectangle (17.5,-2);
\coordinate (v78) at (12.5,6.5) {};
\coordinate (v79) at (14.5,6.5) {};
\coordinate (v72) at (12.5,4) {};
\coordinate (v74) at (14.5,4) {};
\coordinate (v66) at (16,3) {};
\coordinate (v67) at (16,2.5) {};
\coordinate (v68) at (16,0.5) {};
\coordinate (v69) at (16,0) {};
\coordinate (v55) at (8.5,-1.5) {};
\coordinate (v80) at (12.5,-1.5) {};
\coordinate (v57) at (8.5,6.5) {};
\coordinate (v65) at (8.5,4) {};
\coordinate (v64) at (7,4) {};
\coordinate (v63) at (7,0) {};
\draw  (13.5,1.5) circle (0.5cm);
\coordinate (v73) at (13,1.5) {} {};
\coordinate (v75) at (14,1.5) {} {};
\coordinate (v77) at (13.5,2) {} {};
\coordinate (v71) at (13.5,1) {} {};
\coordinate (v76) at (13.5,6.5) {};
\coordinate (v70) at (13.5,-1.5) {};
\node [align=center] at (13.5,1.5) {$\sum$};
\node [align=center] at (16,6.5) {Random Walk \\ Diffusion};
\node [align=center] at (16,4) {Entrainment \\ Under Surface};
\node [align=center] at (16,1.5) {Buoyancy};
\node [align=center] at (10.5,6.5) {Current Advection};
\node [align=center] at (10.5,4) {Wind Advection};
\node [align=center] at (10.5,-1.5) {Stokes Drift Advection};
\node [align=center] at (16,-1) {Mechanical \\ Spreading};

\draw [-latex](v8) -- (v9);
\draw [-latex](v18) -- (v19) -- (v20) -- (v21);
\draw [-latex](v18) -- (v19) -- (v22) -- (v23);
\draw [-latex](v14) -- (v15) -- (v16) -- (v17);
\draw [-latex](v10) -- (v11) -- (v12) -- (v13);
\draw [-latex](v29) -- (v30);
\draw [-latex](v26) -- (v62) -- (v27) -- (v28);
\draw [-latex](v31) -- (v32);
\draw [-latex](v33) -- (v34);
\draw [-latex](v62) -- (v63) -- (v64) -- (v65);
\draw [-latex](v50) -- (v51) -- (v48) -- (v49);
\draw [-latex](v47) -- (v48) -- (v49);
\draw [-latex](v52) -- (v53);
\draw [-latex](v56) -- (v57);
\draw [-latex](v54) -- (v55);
\draw [-latex](v80) -- (v70) -- (v71);

\draw [-latex](v78) -- (v76) -- (v77);
\draw [-latex](v79) -- (v76) -- (v77);

\draw [-latex](v66) -- (v67);
\coordinate (v81) at (14.5,-1) {};
\coordinate (v82) at (13.5,-1) {};
\draw [-latex](v81) -- (v82) -- (v71);
\coordinate (v83) at (14.5,1.5) {};
\coordinate  {};


\coordinate (v85) at (0,2) {};
\coordinate (v86) at (0,0.5) {};
\draw  (v37) edge (v38);

\coordinate (v39) at (0,0.5) {} {};

\draw [-latex] (v35) -- (v36);

\draw  (v38) to [kinky cross=(v31)--(v32), kinky crosses = left] (v85);
\draw  (v85) to [kinky cross=(v33)--(v34), kinky crosses = left] (v39);
\draw  (v39) to [kinky cross=(v62)--(v63), kinky crosses = left] (v35);

\draw  (8.5,2.5) rectangle (12.5,0.5);
\node [align=center] at (10.5,1.5) {Oil Particle Movement};

\node (v41) at (12.5,1.5) {};
\node (v40) at (13.5,4) {};
\draw  (v72) -- (v40);
\draw  (v74) -- (v40);
\draw [-latex] (v83) -- (v75);
\draw [-latex] (v73) -- (v41);
\end{tikzpicture}
% 
% \end{document}

==> tikz/scemdiagram.tikz <==
\documentclass{article}
\usepackage{tikz,amsmath, amssymb,bm,color}
\usepackage[margin=0cm,nohead]{geometry}
\usepackage[active,tightpage]{preview}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc}
\usepackage{graphicx}

\PreviewEnvironment{tikzpicture}

\tikzset{
  declare function={% in case of CVS which switches the arguments of atan2
    atan3(\a,\b)=ifthenelse(atan2(0,1)==90, atan2(\a,\b), atan2(\b,\a));},
  kinky cross radius/.initial=+.125cm,
  @kinky cross/.initial=+, kinky crosses/.is choice,
  kinky crosses/left/.style={@kinky cross=-},kinky crosses/right/.style={@kinky cross=+},
  kinky cross/.style args={(#1)--(#2)}{
    to path={
      let \p{@kc@}=($(\tikztotarget)-(\tikztostart)$),
          \n{@kc@}={atan3(\p{@kc@})+180} in
      -- ($(intersection of \tikztostart--{\tikztotarget} and #1--#2)!%
             \pgfkeysvalueof{/tikz/kinky cross radius}!(\tikztostart)$)
      arc [ radius     =\pgfkeysvalueof{/tikz/kinky cross radius},
            start angle=\n{@kc@},
            delta angle=\pgfkeysvalueof{/tikz/@kinky cross}180 ]
      -- (\tikztotarget)}}}

\PreviewEnvironment{tikzpicture}

\begin{document}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]


\draw  (-11.5,4) rectangle (-3.5,1);
\draw  (-1.5,4) rectangle (10.5,1);
\draw  (2.5,-2) rectangle (6.5,-5);
\draw  (12.5,4) rectangle (14.5,1);
\draw  (16.5,4) rectangle (20.5,1);

\coordinate (v16) at (-11.5,2.5) {} {} {};
\coordinate (v1) at (-3.5,2.5) {} {} {};
\coordinate (v2) at (-2.5,2.5) {} {} {};
\coordinate (v5) at (-1.5,2.5) {};
\coordinate (v3) at (-2.5,-3.5) {} {} {};
\coordinate (v4) at (2.5,-3.5) {};
\coordinate (v6) at (10.5,2.5) {};
\coordinate (v7) at (12.5,2.5) {} {};
\coordinate (v8) at (14.5,2.5) {} {} {};
\coordinate (v9) at (16.5,2.5) {} {} {} {};
\coordinate (v10) at (20.5,2.5) {} {} {} {};
\coordinate (v11) at (21,2.5) {} {} {} {};
\coordinate (v13) at (4.5,-6.5) {} {};
\coordinate (v12) at (21,-6.5) {} {} {} {};
\coordinate (v15) at (-12,2.5) {} {} {} {};
\coordinate (v14) at (-12,-6.5) {} {} {} {};
\coordinate (v17) at (6.5,-3.5) {};
\coordinate (v18) at (18.5,-3.5) {} {} {} {};
\coordinate (v19) at (18.5,1) {} {} {} {};
\coordinate (v20) at (18.5,4) {} {} {} {};
\coordinate (v21) at (18.5,5.5) {} {} {} {};
\coordinate (v22) at (4.5,5.5) {} {};
\coordinate (v23) at (4.5,4) {} {};
\coordinate (v27) at (4.5,-2) {};
\coordinate (v26) at (4.5,-0.5) {};
\coordinate (v24) at (11.5,2.5) {} {};
\coordinate (v25) at (11.5,-0.5) {} {};

\node [align=center] at (-7.5,2.5) {Fluid and tracer model. \\ E.g: Navier stokes and tracer particles: \\ $\frac{\delta \vec{U}(t)}{\delta t} = - (\vec{U}(t) \cdot \nabla)\vec{U}(t) + \nu \nabla^2 \vec{U}(t) - \nabla p(t) + \vec{s}_u(t)$ \\ $\nabla \cdot \vec{U}(t) = 0,$ \\ $\frac{\delta P_o (t)}{\delta t} = f(\vec{U}(t),\Omega,t,P_o(t))$};
\node [align=center] at (4.5,2.5) {Optimisation. \\ Solve to find sensor position trajectory $P(t)$: \\ $\min_{P(t)} J, \text{ where: } J =\int _{ t_{ 0 } }^{ t_{ f } }{ \int _{ \Omega  }^{  }{E(x(t),P(t)) q(x(t),P(t)) + c(x(t),P(t)) \delta \Omega  }  } \delta t,$ \\ where $q$ is the uncertainty in tracer location, \\ $E$ is the expectation of tracer presence, \\ $c$ are cost-included constraints.};
\node [align=center] at (13.5,2.5) {Real system \\ and sensors.};
\node [align=center] at (18.5,2.5) {State estimation with \\ low dimensional model \\ then transformed to \\ full state for correction of \\ fluid and tracer model.};
\node [align=center] at (4.5,-3.5) {Spatio-temporal \\ system identification \\ of velocity field and \\ tracer dynamics};
\draw [-latex](v1) -- (v2) -- (v3) -- (v4);
\draw [-latex](v2) -- (v5);
\draw [-latex](v6) -- (v7);
\draw [-latex](v8) -- (v9);
\draw [-latex](v10) -- (v11) -- (v12) -- (v13) -- (v14) -- (v15) -- (v16);
\draw [-latex](v17) -- (v18) -- (v19);

\draw [-latex](v20) -- (v21) -- (v22) -- (v23);
\node [align=center] at (11.5,-3) {Low dimensional model \\ A$(t)$,B$(t)$,C$(P(t),t)$,D$(t)$};
\node [align=center] at (-2.5,3.5) {High \\ dimensional \\ states \\ $x(t)$};
\node [align=center] at (11.5,3.5) {Sensor \\ trajectory \\ $P(t)$};

\draw [-latex](v24) -- (v25) -- (v26) -- (v27);
\node [align=center] at (11.5,6) {State variance estimation \\ $\hat{\text{Var}}[x(t)]$};
\node [align=center] at (15.5,3) {Sensor data \\ $y(P(t),t)$};
\node [align=center] at (4.5,-6) {State estimates \\ $\hat{x}(t)$};
\end{tikzpicture}
\end{document}

==> tikz/scemdiagram_-_Copy.tikz <==
% \documentclass{article}
% \usepackage{tikz,amsmath, amssymb,bm,color}
% \usepackage[margin=0cm,nohead]{geometry}
% \usepackage[active,tightpage]{preview}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{calc}
% \usepackage{graphicx}
% 
% \PreviewEnvironment{tikzpicture}
% 
% \tikzset{
%   declare function={% in case of CVS which switches the arguments of atan2
%     atan3(\a,\b)=ifthenelse(atan2(0,1)==90, atan2(\a,\b), atan2(\b,\a));},
%   kinky cross radius/.initial=+.125cm,
%   @kinky cross/.initial=+, kinky crosses/.is choice,
%   kinky crosses/left/.style={@kinky cross=-},kinky crosses/right/.style={@kinky cross=+},
%   kinky cross/.style args={(#1)--(#2)}{
%     to path={
%       let \p{@kc@}=($(\tikztotarget)-(\tikztostart)$),
%           \n{@kc@}={atan3(\p{@kc@})+180} in
%       -- ($(intersection of \tikztostart--{\tikztotarget} and #1--#2)!%
%              \pgfkeysvalueof{/tikz/kinky cross radius}!(\tikztostart)$)
%       arc [ radius     =\pgfkeysvalueof{/tikz/kinky cross radius},
%             start angle=\n{@kc@},
%             delta angle=\pgfkeysvalueof{/tikz/@kinky cross}180 ]
%       -- (\tikztotarget)}}}
% 
% \PreviewEnvironment{tikzpicture}
% 
% \begin{document}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]


\draw  (-11.5,4) rectangle (-3.5,1);
\draw  (-1.5,4) rectangle (10.5,1);
\draw  (2.5,-2) rectangle (6.5,-5);
\draw  (12.5,4) rectangle (14.5,1);
\draw  (16.5,4) rectangle (20.5,1);

\coordinate (v16) at (-11.5,2.5) {} {} {};
\coordinate (v1) at (-3.5,2.5) {} {} {};
\coordinate (v2) at (-2.5,2.5) {} {} {};
\coordinate (v5) at (-1.5,2.5) {};
\coordinate (v3) at (-2.5,-3.5) {} {} {};
\coordinate (v4) at (2.5,-3.5) {};
\coordinate (v6) at (10.5,2.5) {};
\coordinate (v7) at (12.5,2.5) {} {};
\coordinate (v8) at (14.5,2.5) {} {} {};
\coordinate (v9) at (16.5,2.5) {} {} {} {};
\coordinate (v10) at (20.5,2.5) {} {} {} {};
\coordinate (v11) at (21,2.5) {} {} {} {};
\coordinate (v13) at (4.5,-6.5) {} {};
\coordinate (v12) at (21,-6.5) {} {} {} {};
\coordinate (v15) at (-12,2.5) {} {} {} {};
\coordinate (v14) at (-12,-6.5) {} {} {} {};
\coordinate (v17) at (6.5,-3.5) {};
\coordinate (v18) at (18.5,-3.5) {} {} {} {};
\coordinate (v19) at (18.5,1) {} {} {} {};
\coordinate (v20) at (18.5,4) {} {} {} {};
\coordinate (v21) at (18.5,5.5) {} {} {} {};
\coordinate (v22) at (4.5,5.5) {} {};
\coordinate (v23) at (4.5,4) {} {};
\coordinate (v27) at (4.5,-2) {};
\coordinate (v26) at (4.5,-0.5) {};
\coordinate (v24) at (11.5,2.5) {} {};
\coordinate (v25) at (11.5,-0.5) {} {};

\node [align=center] at (-7.5,2.5) {Fluid and tracer model. \\ E.g: Navier stokes and tracer particles: \\ $\frac{\delta \vec{U}(t)}{\delta t} = - (\vec{U}(t) \cdot \nabla)\vec{U}(t) + \nu \nabla^2 \vec{U}(t) - \nabla p(t) + \vec{s}_u(t)$ \\ $\nabla \cdot \vec{U}(t) = 0,$ \\ $\frac{\delta P_o (t)}{\delta t} = f(\vec{U}(t),\Omega,t,P_o(t))$};
\node [align=center] at (4.5,2.5) {Optimisation. \\ Solve to find sensor position trajectory $P(t)$: \\ $\min_{P(t)} J, \text{ where: } J =\int _{ t_{ 0 } }^{ t_{ f } }{ \int _{ \Omega  }^{  }{E(x(t),P(t)) q(x(t),P(t)) + c(x(t),P(t)) \delta \Omega  }  } \delta t,$ \\ where $q$ is the uncertainty in tracer location, \\ $E$ is the expectation of tracer presence, \\ $c$ are cost-included constraints.};
\node [align=center] at (13.5,2.5) {Real system \\ and sensors.};
\node [align=center] at (18.5,2.5) {State estimation with \\ low dimensional model \\ then transformed to \\ full state for correction of \\ fluid and tracer model.};
\node [align=center] at (4.5,-3.5) {Spatio-temporal \\ system identification \\ of velocity field and \\ tracer dynamics};
\draw [-latex](v1) -- (v2) -- (v3) -- (v4);
\draw [-latex](v2) -- (v5);
\draw [-latex](v6) -- (v7);
\draw [-latex](v8) -- (v9);
\draw [-latex](v10) -- (v11) -- (v12) -- (v13) -- (v14) -- (v15) -- (v16);
\draw [-latex](v17) -- (v18) -- (v19);

\draw [-latex](v20) -- (v21) -- (v22) -- (v23);
\node [align=center] at (11.5,-3) {Low dimensional model \\ A$(t)$,B$(t)$,C$(P(t),t)$,D$(t)$};
\node [align=center] at (-2.5,3.5) {High \\ dimensional \\ states \\ $x(t)$};
\node [align=center] at (11.5,3.5) {Sensor \\ trajectory \\ $P(t)$};

\draw [-latex](v24) -- (v25) -- (v26) -- (v27);
\node [align=center] at (11.5,6) {State variance estimation \\ $\hat{\text{Var}}[x(t)]$};
\node [align=center] at (15.5,3) {Sensor data \\ $y(P(t),t)$};
\node [align=center] at (4.5,-6) {State estimates \\ $\hat{x}(t)$};
\end{tikzpicture}
% \end{document}

==> tikz/scemdiagramsmall.tikz <==
% \documentclass{article}
% \usepackage{tikz,amsmath, amssymb,bm,color}
% \usepackage[margin=0cm,nohead]{geometry}
% \usepackage[active,tightpage]{preview}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{calc}
% % \tikzset{test_8pt/.style={font=\sffamily\fontsize{8pt}{8pt}\selectfont}}
% 
% % \tikzset{
% %   declare function={% in case of CVS which switches the arguments of atan2
% %     atan3(\a,\b)=ifthenelse(atan2(0,1)==90, atan2(\a,\b), atan2(\b,\a));},
% %   kinky cross radius/.initial=+.125cm,
% %   @kinky cross/.initial=+, kinky crosses/.is choice,
% %   kinky crosses/left/.style={@kinky cross=-},kinky crosses/right/.style={@kinky cross=+},
% %   kinky cross/.style args={(#1)--(#2)}{
% %     to path={
% %       let \p{@kc@}=($(\tikztotarget)-(\tikztostart)$),
% %           \n{@kc@}={atan3(\p{@kc@})+180} in
% %       -- ($(intersection of \tikztostart--{\tikztotarget} and #1--#2)!%
% %              \pgfkeysvalueof{/tikz/kinky cross radius}!(\tikztostart)$)
% %       arc [ radius     =\pgfkeysvalueof{/tikz/kinky cross radius},
% %             start angle=\n{@kc@},
% %             delta angle=\pgfkeysvalueof{/tikz/@kinky cross}180 ]
% %       -- (\tikztotarget)}}}
% % 
% \PreviewEnvironment{tikzpicture}
% 
% \begin{document}
% 
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},test_8pt] %,test_8pt

\draw  (-11.5,4) rectangle (-8.5,1);
\draw  (-6.5,4) rectangle (-1.5,1);
\draw  (-6.5,-1) rectangle (-2.5,-4);
\draw  (1,4) rectangle (3,1);
\draw  (5,4) rectangle (9,1);

\coordinate (v16) at (-11.5,2.5) {} {} {};
\coordinate (v1) at (-8.5,2.5) {} {} {} {} {};
\coordinate (v2) at (-7.5,2.5) {} {} {} {} {};
\coordinate (v5) at (-6.5,2.5) {} {} {};
\coordinate (v3) at (-7.5,-2.5) {} {} {} {} {} {};
\coordinate (v4) at (-6.5,-2.5) {} {} {} {};
\coordinate (v6) at (-1.5,2.5) {} {} {};
\coordinate (v7) at (1,2.5) {} {} {} {};
\coordinate (v8) at (3,2.5) {} {} {} {} {};
\coordinate (v9) at (5,2.5) {} {} {} {} {} {};
\coordinate (v10) at (9,2.5) {} {} {} {} {} {};
\coordinate (v11) at (9.5,2.5) {} {} {} {} {} {};
\coordinate (v13) at (-4.5,-5) {} {} {} {} {};
\coordinate (v12) at (9.5,-5) {} {} {} {} {} {} {};
\coordinate (v15) at (-12,2.5) {} {} {} {};
\coordinate (v14) at (-12,-5) {} {} {} {} {};
\coordinate (v17) at (-2.5,-2.5) {} {} {} {};
\coordinate (v18) at (7,-2.5) {} {} {} {} {} {} {};
\coordinate (v19) at (7,1) {} {} {} {} {} {};
\coordinate (v20) at (7,4) {} {} {} {} {} {};
\coordinate (v21) at (7,4.5) {} {} {} {} {} {} {};
\coordinate (v22) at (-4,4.5) {} {} {} {} {};
\coordinate (v23) at (-4,4) {} {} {} {};
\coordinate (v27) at (-3.5,-1) {} {} {} {};
\coordinate (v26) at (-3.5,0.5) {} {} {} {};
\coordinate (v24) at (-0.5,2.5) {} {} {} {};
\coordinate (v25) at (-0.5,0.5) {} {} {} {} {};

\node [align=center] at (-10,2.5) {SCEM. \\ Fluid model.};
\node [align=center] at (-4,2.5) {Optimisation for \\ sensor position trajectory. \\ \eqref{eq:tracereqn} \eqref{eq:costfunction} \eqref{eq:gradstep}}; 
\node [align=center] at (2,2.5) {Real system \\ and sensors.};
\node [align=center] at (7,2.5) {State estimation with \\ low dimensional model, \\ transformed to \\ SCEM states to correct \\ the SCEM model.};
\node [align=center] at (-4.5,-2.5) {Spatio-temporal \\ system identification \\ of velocity field and \\ tracer dynamics.};
\draw [-latex](v1) -- (v2) -- (v3) -- (v4);
\draw [-latex](v2) -- (v5);
\draw [-latex](v6) -- (v7);
\draw [-latex](v8) -- (v9);
\draw [-latex](v10) -- (v11) -- (v12) -- (v13) -- (v14) -- (v15) -- (v16);
\draw [-latex](v17) -- (v18) -- (v19);

\draw [-latex](v20) -- (v21) -- (v22) -- (v23);
\node [align=center] at (2,-2) {Low dimensional model \\ A$_{k|k}$,B$_{k|k}$,C$(P_{k|k})_{k|k}$,D$_{k|k}$};
\node [align=center] at (-7.5,3.5) {SCEM \\ state \\ trajectory \\ $\hat{\mathcal{X}}_{k|k}$};
\node [align=center] at (-0.5,3.3) {Sensor \\ trajectory \\ $P_{k|k}$};

\draw [-latex](v24) -- (v25) -- (v26) -- (v27);
\node [align=center] at (-0.5,5) {State variance estimation \\ $\hat{\text{Var}}[\hat{\mathcal{X}}_{k|k-1}]$};
\node [align=center] at (4,3) {Sensor data \\ $y(P_{k|k})_{k|k}$};
\node [align=center] at (2,-4.5) {State estimate trajectory \\ $\hat{\mathcal{X}}_{k|k-1}$};
\node (v28) at (-5.5,-1) {};
\node (v29) at (-5.5,1) {};
\draw (v28);
\draw [-latex](v28) -- (v29);
\node [align=center] at (-5.5,0) {Critical mode \\ sensor locations. \\ $P_{\text{DMD}{k|k}}$};
\end{tikzpicture}
% 
% \end{document}
% 
